Learning representations that are closed-form Monge mapping optimal with application to domain adaptation

Optimal transport (OT) is a powerful geometric tool used to compare and align probability measures following the least effort principle. Despite its widespread use in machine learning (ML), OT problem still bears its computational burden, while at the same time suffering from the curse of dimensionality for measures supported on general high-dimensional spaces. In this paper, we propose to tackle these challenges using representation learning. In particular, we seek to learn an embedding space such that the samples of the two input measures become alignable in it with a simple affine mapping that can be calculated efficiently in closed-form. We then show that such approach leads to results that are comparable to solving the original OT problem when applied to the transfer learning task on which many OT baselines where previously evaluated in both homogeneous and heterogeneous DA settings. The code for our contribution is available at \url{https://github.com/Oleffa/LaOT}.

==> figures/figure.tex <==
% Diagram of Android activity life cycle
% Author: Pavel Seda 
%\documentclass[border=30pt, multi, tikz]{standalone}
%\usepackage{tikz}
%\usetikzlibrary{shapes.geometric}
%\usetikzlibrary{arrows.meta}
%\usetikzlibrary{positioning}
%\usepackage{bm}
%\usepackage{amsmath}

%\usetikzlibrary{fit,arrows,calc,positioning}
%\tikzset{
%    encoder/.style = {circle, rotate=-90, draw=black, fill=blue!30,
%        minimum width=3cm, minimum height=3cm, text centered, font=\sffamily},
%}
\newcommand\rotnode[5][]{%
  \node [#1, opacity=0.0] (tmp) {#3};
  \node [#5, rotate around={#2:(tmp.center)}] at (tmp) (#4) {#3};
}

% Drawing part, node distance is 1.5 cm and every node
% is prefilled with white background
\begin{tikzpicture}
[encoder1/.style={trapezium,draw=black!75,fill=black!25,thick,inner sep=5pt,minimum width=3mm, minimum height=8mm},
encoder2/.style={trapezium,draw=black!75,fill=black!25,thick,inner sep=5pt,minimum width=3mm, minimum height=8mm},
latent1/.style={rectangle,draw=black!75,fill=black!12,thick,inner sep=5pt,minimum size=8mm},
latent2/.style={rectangle,draw=black!75,fill=black!12,thick,inner sep=5pt,minimum size=8mm},
loss/.style={rectangle,draw=black!60,fill=black!0,thick,inner sep=5pt,minimum size=8mm},
label/.style={rectangle,draw=black!40,thick,inner sep=5pt,minimum size=8mm},
rotlabel/.style={rectangle,draw=none,fill=none},
]

  \node(3d1)[draw=none,fill=none]{\includegraphics[trim={25mm, 25mm, 25mm, 25mm},width=13em]{coupled_affine_vae/3DS.pdf}};
  \node(3d2)[draw=none,below=of 3d1, fill=none]{\includegraphics[trim={25mm, 25mm, 25mm, 25mm},width=13em]{coupled_affine_vae/3DT.pdf}};
  
  \rotnode[right=5mm of 3d1, yshift=0mm]{-90}{}{enc1}{encoder1}
  \rotnode[right=5mm of 3d2, yshift=0mm]{-90}{}{enc2}{encoder2}
  \node(rotlabel1)[rotlabel, left=of enc1, yshift=-7mm, xshift=13mm]{$g_s$};
  \node(rotlabel1)[rotlabel, left=of enc2, yshift=-7mm, xshift=13mm]{$g_t$};
  
  \node(l1)[latent1, right=8mm of enc1, yshift=6.5mm]{$z^s$};
  \node(l2)[latent2, right=8mm of enc2, yshift=6.5mm]{$z^t$};
  
  \node(loss)[loss, below=of l1, yshift=-3mm]{$z^t = \bm{A} z^s + \bm{b}$};
  
  \node(2d1)[draw=none,fill=none, right=2mm of l1, yshift=0mm]{\includegraphics[trim={0mm 20mm 15mm 0mm},width=9em]{coupled_affine_vae/2DS.pdf}};
  \node(2d2)[draw=none,fill=none, right=2mm of l2, yshift=0mm]{\includegraphics[trim={0mm 20mm 15mm 0mm},width=9em]{coupled_affine_vae/2DT.pdf}};
  
  %\node(loss2)[loss, above=of 2d1, yshift=0mm]{$\mathcal{L}_\textit{rec}$};
  
  \rotnode[right=8mm of 2d1, yshift=-0mm]{90}{}{dec1}{encoder1}
  \rotnode[right=8mm of 2d2, yshift=-1mm]{90}{}{dec2}{encoder2}
  \node(rotlabel1)[rotlabel, left=of dec1, yshift=7mm, xshift=15mm]{$\text{dec}_s$};
  \node(rotlabel1)[rotlabel, left=of dec2, yshift=7mm, xshift=15mm]{$\text{dec}_t$};
  
  \node(3d3)[draw=none,fill=none, right=3mm of dec1,yshift=-7mm]{\includegraphics[trim={25mm, 25mm, 25mm, 25mm},width=13em]{coupled_affine_vae/3DS.pdf}};
  \node(3d4)[draw=none,fill=none, right=3mm of dec2,yshift=-7mm]{\includegraphics[trim={25mm, 25mm, 25mm, 25mm},width=13em]{coupled_affine_vae/3DT_noblue.pdf}};
  
  \path [draw, -latex', thick] (l1) -- (loss);
  \path [draw, -latex', thick] (loss) -- (l2);
  
  %\path [draw, -latex', thick] (3d1) |- (loss2);
  %\path [draw, -latex', thick] (3d3) |- (loss2);
  \end{tikzpicture}
